Tests of the naturalness of the coupling constants in ChPT at order p^6

We derive constraints on combinations of O(p^6) chiral coupling constants by matching a recent two-loop calculation of the pi-K scattering amplitude with a set of sum rules. We examine the validity of the natural expectation that the values of the chiral couplings can be associated with physics properties of the light resonance sector. We focus, in particular, on flavour symmetry breaking of vector resonances. A resonance chiral Lagrangian is constructed which incorporates flavour symmetry breaking more completely than was done before. We use pi-K unsubtracted sum rules as tests of the modelling of the resonance contributions to the chiral couplings. In some cases the O(p^6) couplings are found not to be dominated by the resonance contributions.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

